Fluid and plastic flow dynamics of the critical state for a strongly pinned 2D superconductor

We present simulations of the dynamic critical state for a 2D superconductor with strong pinning centers, corresponding to a matching field twice the applied magnetic field. The sharp crossover between the plastic regime, at low current density and temperature, and the fluid flow regime for flux motion is characterized by the activation energy for flux motion and the transverse diffusion of the vortices trajectory.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

